Digital Gatekeepers: Google's Role in Curating Hashtags and Subreddits

Search engines play a crucial role as digital gatekeepers, shaping the visibility of Web and social media content through algorithmic curation. This study investigates how search engines like Google selectively promotes or suppresses certain hashtags and subreddits, impacting the information users encounter. By comparing search engine results with nonsampled data from Reddit and Twitter/X, we reveal systematic biases in content visibility. Google's algorithms tend to suppress subreddits and hashtags related to sexually explicit material, conspiracy theories, advertisements, and cryptocurrencies, while promoting content associated with higher engagement. These findings suggest that Google's gatekeeping practices influence public discourse by curating the social media narratives available to users.

==> box/reddit_box.tex <==
\pgfplotstableread[col sep=tab]{box/reddit_top.csv}\datatable
\pgfplotstableread[col sep=tab]{box/reddit_bot.csv}\databottable
\begin{tikzpicture}
    \begin{axis}[
        name=Ax1,
        width=.84\linewidth,
        height=5cm, 
        xlabel={},
        title={\textcolor{black}{Reddit}},
        xtick=\empty,
        yticklabels from table={\databottable}{x},
        ytick = {1,...,26},
        ylabel={},
        enlarge y limits={abs=2pt},
        xmin=-0.5,xmax=0.5,
        ymajorgrids,
        red,
        yticklabel style={font=\scriptsize, black},
        axis line style={black},
        %title={Horizontal Whisker Plot Example},
        boxplot/draw direction=x,
        boxplot/average={auto},
        boxplot/every average/.style={/tikz/mark=*,mark size=1},
    ]
\boxplotprepared{\databottable}{Eldenring}
\boxplotprepared{\databottable}{StardewValley}
\boxplotprepared{\databottable}{bleach}
\boxplotprepared{\databottable}{sysadmin}
\boxplotprepared{\databottable}{skyrimmods}
\boxplotprepared{\databottable}{StableDiffusion}
\boxplotprepared{\databottable}{DestinyTheGame}
\boxplotprepared{\databottable}{projectzomboid}
\boxplotprepared{\databottable}{SteamDeck}
\boxplotprepared{\databottable}{EscapefromTarkov}
%\boxplotprepared{\databottable}{like}
\boxplotprepared{\databottable}{fireemblem}
\boxplotprepared{\databottable}{wow}
\boxplotprepared{\databottable}{Pathfinder2e}
\boxplotprepared{\databottable}{BaldursGate3}
\boxplotprepared{\databottable}{ffxiv}
    \end{axis}
    \begin{axis}[
        at={($(Ax1.south east)+(0,-0.25cm)$)},anchor=north east,
        width=.84\linewidth,
        height=5cm, 
        xlabel style = {align=center},
        xlabel={Signed RTD \\ \textcolor{red}{$\xleftarrow{\textrm{More Likely Google}}$}\hspace{1cm}\textcolor{blue}{$\xrightarrow{\textrm{More Likely Reddit}}$}},        
        yticklabels from table={\datatable}{x},
        ytick = {1,...,26},
        ylabel={},
        xmin=-0.5,xmax=0.5,
        enlarge y limits={abs=2pt},
        ymajorgrids,
        blue,
        yticklabel style={font=\scriptsize, black},
        every axis label/.append style ={black},
        every tick label/.append style={black},       
        axis line style={black},        
        %title={Horizontal Whisker Plot Example},
        boxplot/draw direction=x,
        boxplot/average={auto},
        boxplot/every average/.style={/tikz/mark=*,mark size=1},
    ]
\boxplotprepared{\datatable}{AskReddit}
\boxplotprepared{\datatable}{AutoNewspaper}
\boxplotprepared{\datatable}{dirtykikpals}
\boxplotprepared{\datatable}{dirtyr4r}
\boxplotprepared{\datatable}{uusbreakingnewsnet}
\boxplotprepared{\datatable}{HentaiAndRoleplayy}
\boxplotprepared{\datatable}{DirtySnapchat}
\boxplotprepared{\datatable}{teenagers}
\boxplotprepared{\datatable}{dirtypenpals}
\boxplotprepared{\datatable}{newsbotbot}
\boxplotprepared{\datatable}{relationshipadvice}
\boxplotprepared{\datatable}{SluttyConfessions}
\boxplotprepared{\datatable}{Roleplaybuddy2}
\boxplotprepared{\datatable}{rapefantasies}
\boxplotprepared{\datatable}{RoleplayHentai}
    \end{axis}    
\end{tikzpicture}


==> box/twitter_box.tex <==
\pgfplotstableread[col sep= tab]{box/twitter_top.csv}\datatable
\pgfplotstableread[col sep=tab]{box/twitter_bot.csv}\databottable
\begin{tikzpicture}
    \begin{axis}[
        name=Ax1,
        width=.84\linewidth,
        height=5cm, 
        xlabel={},
        title={\textcolor{black}{Twitter/X}},
        xtick=\empty,
        yticklabels from table={\databottable}{x},
        ytick = {1,...,26},
        ylabel={},
        enlarge y limits={abs=2pt},
        xmin=-0.5,xmax=0.5,
        ymajorgrids,
        red,
        yticklabel style={font=\scriptsize, black},
        axis line style={black},
        %title={Horizontal Whisker Plot Example},
        boxplot/draw direction=x,
        boxplot/average={auto},
        boxplot/every average/.style={/tikz/mark=*,mark size=1},
    ]
\boxplotprepared{\databottable}{\#malta}
\boxplotprepared{\databottable}{\#survey}
\boxplotprepared{\databottable}{\#discrimination}
\boxplotprepared{\databottable}{\#flood}
\boxplotprepared{\databottable}{\#transrightsarehumanrights}
\boxplotprepared{\databottable}{\#staytuned}
\boxplotprepared{\databottable}{\#lbc}
\boxplotprepared{\databottable}{\#npaw2022}
\boxplotprepared{\databottable}{\#newstoday}
\boxplotprepared{\databottable}{\#phdchat}
\boxplotprepared{\databottable}{\#ink}
\boxplotprepared{\databottable}{\#justsayin}
\boxplotprepared{\databottable}{\#supremecourtofindia}
\boxplotprepared{\databottable}{\#nationsleague}
\boxplotprepared{\databottable}{\#aewdynamite}
    \end{axis}
    \begin{axis}[
        at={($(Ax1.south east)+(0,-0.25cm)$)},anchor=north east,
        width=.84\linewidth,
        height=5cm, 
        xlabel style = {align=center},
        xlabel={Signed RTD \\ \textcolor{red}{$\xleftarrow{\textrm{More Likely Google}}$}\hspace{1cm}\textcolor{blue}{$\xrightarrow{\textrm{More Likely Twitter/X}}$}},        
        yticklabels from table={\datatable}{x},
        ytick = {1,...,26},
        ylabel={},
        xmin=-0.5,xmax=0.5,
        enlarge y limits={abs=2pt},
        ymajorgrids,
        blue,
        yticklabel style={font=\scriptsize, black},
        every axis label/.append style ={black},
        every tick label/.append style={black},       
        axis line style={black},        
        boxplot/draw direction=x,
        boxplot/average={auto},
        boxplot/every average/.style={/tikz/mark=*,mark size=1},
    ]
\boxplotprepared{\datatable}{\#voguegala2022xmileapo}
\boxplotprepared{\datatable}{\#nft}
\boxplotprepared{\datatable}{\#nsfwtwt}
\boxplotprepared{\datatable}{\#ak61}
\boxplotprepared{\datatable}{\#munawarfaruqui}
\boxplotprepared{\datatable}{\#crypto}
\boxplotprepared{\datatable}{\#nowplaying}
\boxplotprepared{\datatable}{\#nfts}
\boxplotprepared{\datatable}{\#stopwarontigray}
\boxplotprepared{\datatable}{\#godmorningwednesday}
\boxplotprepared{\datatable}{\#aliexpress}
\boxplotprepared{\datatable}{\#bitcoin}
\boxplotprepared{\datatable}{\#rbxs}
\boxplotprepared{\datatable}{\#mahsaamini}
\boxplotprepared{\datatable}{\#bbnaija}
    \end{axis}    
\end{tikzpicture}

==> images/twitter_toxic.tex <==
% \begin{figure}
    \begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.15cm},
    height=4cm,width=4.5cm,
    ymin=0,
    ymax=0.32,
    xlabel={},
    xtick=data,
    ylabel={},    
    xticklabels={Toxic, Obscene, Insult},
    x tick label style={rotate=45,anchor=east, font=\scriptsize},
    enlarge x limits=0.3,
    error bars/.cd,
    y dir=normal,    
    ]
        \nextgroupplot[
            title={Twitter/X},
            ylabel={Probability},
            ybar, % Adjust the width of the bars
            bar width=4pt, % Adjust the width of the bars            
            legend entries = {Not In SERP, In SERP},
        ]
        
        % First data set
        \addplot+[
            pattern=horizontal lines, % Add horizontal lines pattern
            pattern color=blue, % Adjust the pattern color
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black},
        ] coordinates {
            (1, 0.08436567521974211) +- (0, 0.013298577540542726)
            (2, 0.03877794858251582) +- (0, 0.01053535507064628)
            (3, 0.031070066814951135) +- (0, 0.00889745029117596)
            % (4, 0.00031716715395305075) +- (0, 5.395110248536788e-05)
            % (5, 0.00019989458272539197) +- (0, 1.5658502124699175e-05)
            % (6, 0.00018685922677468624) +- (0, 9.989376786131967e-05)
        };
        
        % Second data set
        % \addplot+[
        %     pattern=dots, % Add vertical lines pattern
        %     pattern color=red, % Adjust the pattern color
        %     error bars/.cd,
        %     y dir=both,
        %     y explicit,
        %     error bar style={black},
        % ] coordinates {
        %     (1, 0.11179994350904598) +- (0, 0.016853712765950293)
        %     (2, 0.06951720991283947) +- (0, 0.014376651446884485)
        %     (3, 0.05625008725654334) +- (0, 0.012164402442349622)
        %     % (4, 0.005436891585195554) +- (0, 0.0018938773482464867)
        %     % (5, 0.008418077774655103) +- (0, 0.0020164240921639654)
        %     % (6, 0.0013551147023281374) +- (0, 0.0005805338654322704)
        % } ;
        
        % Third data set
        \addplot+[
            pattern=north west lines, % Add northwest diagonal lines pattern
            pattern color=green!60!black, % Adjust the pattern color
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black},
        ]coordinates {
            (1, 0.08231162735581166) +- (0, 0.014732396794840074)
            (2,0.04981125289767806) +- (0, 0.011939922913473636)
            (3,0.03696752363684937) +- (0, 0.009482830939231844)
            % (4, 0.00817258709953603) +- (0, 0.0026634364600388117)
            % (5, 0.004389542942048138) +- (0, 0.0015258253935186619)
            % (6, 0.0007737419785298699) +- (0, 0.000293624248684724)
        };
        



\nextgroupplot[
            ybar, % Adjust the width of the bars
            bar width=4pt, % Adjust the width of the bars
            yticklabels={},
            title={Reddit},            
        ]
        
        % First data set
        \addplot+[
            pattern=horizontal lines, % Add striped pattern
            pattern color=blue, % Adjust the pattern color
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black},
        ]coordinates {
            (1, 0.2986632363237091) +- (0, 0.008011179168351402)
            (2, 0.23402565614601625) +- (0, 0.007445270345708586)
            (3, 0.10371601037359797) +- (0, 0.004222221621008083)
            % (4, 0.007123851928957447) +- (0, 0.000806284772532438)
            % (5, 0.032957868280555705) +- (0, 0.0018329095471139344)
            % (6, 0.007779779305701959) +- (0, 0.0008426977431583832)
        };
         
        
        % % Second data set
        % \addplot+[
        %     pattern=dots, % Add striped pattern
        %     pattern color=red, % Adjust the pattern color
        %     error bars/.cd,
        %     y dir=both,
        %     y explicit,
        %     error bar style={black},
        % ] coordinates {
        %     (1, 0.1652698690556572) +- (0, 0.006399979730545313)
        %     (2, 0.11465533628307457) +- (0, 0.0055864336542792055)
        %     (3, 0.05034556185533875) +- (0, 0.003031532724855669)
        %     % (4, 0.005874702374232584) +- (0, 0.0008792226305300943)
        %     % (5, 0.012639162630419015) +- (0, 0.001030907180758097)
        %     % (6, 0.003229752755030495) +- (0, 0.0005334037295600253)
        % };
        
        % Third data set
        \addplot+[
            pattern=north west lines, % Add vertical lines pattern
            pattern color=green!60!black, % Adjust the pattern color
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black}, % Adjust color as needed
        ] coordinates {
            (1, 0.14133806869261317) +- (0, 0.0059441528076461)
            (2, 0.09165523601786117) +- (0, 0.0050853470557816515)
            (3, 0.03771301613801479) +- (0, 0.0025815950862881115)
            % (4, 0.005865652548361686) +- (0, 0.0008813857127942358)
            % (5, 0.009811291821931809) +- (0, 0.0008909830146213571)
            % (6, 0.002028830132258008) +- (0, 0.00040028785294600325)
        };
        
        % \legend{NR-SERP, R-SERP, S-SERP}
        \end{groupplot}
        
    \end{tikzpicture}
%     \caption{For twitter: unindexed communities are not toxic -- communities are too sparse, too much noise in the data! where indexed communities are more filtered and moderated -- also easier to draw conclusions!}
%     \label{fig:twitter_toxic}
% \end{figure}

==> test/miniredbin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfdeclareplotmark{hexagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{150}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{210}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{270}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{330}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{30}{1.1547\pgfplotmarksize}}
  \pgfpathclose
\pgfusepathqfill
}

\definecolor{black003}{RGB}{0,0,3}
\definecolor{brown1634397}{RGB}{163,43,97}
\definecolor{brown1694694}{RGB}{169,46,94}
\definecolor{brown1744891}{RGB}{174,48,91}
\definecolor{chocolate2218256}{RGB}{221,82,56}
\definecolor{chocolate2238454}{RGB}{223,84,54}
\definecolor{chocolate2248652}{RGB}{224,86,52}
\definecolor{chocolate2268751}{RGB}{226,87,51}
\definecolor{chocolate2289049}{RGB}{228,90,49}
\definecolor{chocolate2299148}{RGB}{229,91,48}
\definecolor{chocolate2309246}{RGB}{230,92,46}
\definecolor{chocolate2329743}{RGB}{232,97,43}
\definecolor{chocolate2339842}{RGB}{233,98,42}
\definecolor{chocolate23410040}{RGB}{234,100,40}
\definecolor{chocolate23510139}{RGB}{235,101,39}
\definecolor{chocolate23610338}{RGB}{236,103,38}
\definecolor{chocolate23710635}{RGB}{237,106,35}
\definecolor{chocolate23810834}{RGB}{238,108,34}
\definecolor{chocolate23910933}{RGB}{239,109,33}
\definecolor{chocolate24011131}{RGB}{240,111,31}
\definecolor{chocolate24111429}{RGB}{241,114,29}
\definecolor{chocolate24211628}{RGB}{242,116,28}
\definecolor{chocolate24211726}{RGB}{242,117,26}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24312124}{RGB}{243,121,24}
\definecolor{darkorange24512421}{RGB}{245,124,21}
\definecolor{darkorange24612917}{RGB}{246,129,17}
\definecolor{darkorange24713116}{RGB}{247,131,16}
\definecolor{darkorange24713314}{RGB}{247,133,14}
\definecolor{darkorange24813513}{RGB}{248,135,13}
\definecolor{darkorange24813612}{RGB}{248,136,12}
\definecolor{darkorange24813811}{RGB}{248,138,11}
\definecolor{darkorange2491409}{RGB}{249,140,9}
\definecolor{darkorange2491428}{RGB}{249,142,8}
\definecolor{darkorange2491448}{RGB}{249,144,8}
\definecolor{darkorange2501457}{RGB}{250,145,7}
\definecolor{darkorange2501476}{RGB}{250,147,6}
\definecolor{goldenrod24820352}{RGB}{248,203,52}
\definecolor{goldenrod24919542}{RGB}{249,195,42}
\definecolor{goldenrod25018733}{RGB}{250,187,33}
\definecolor{goldenrod25019340}{RGB}{250,193,40}
\definecolor{indianred1805188}{RGB}{180,51,88}
\definecolor{indianred1835286}{RGB}{183,52,86}
\definecolor{indianred1875584}{RGB}{187,55,84}
\definecolor{indianred1915781}{RGB}{191,57,81}
\definecolor{indianred1945979}{RGB}{194,59,79}
\definecolor{indianred1996276}{RGB}{199,62,76}
\definecolor{indianred2016374}{RGB}{201,63,74}
\definecolor{indianred2046572}{RGB}{204,65,72}
\definecolor{indianred2076870}{RGB}{207,68,70}
\definecolor{indianred2097067}{RGB}{209,70,67}
\definecolor{indianred2127265}{RGB}{212,72,65}
\definecolor{indianred2147463}{RGB}{214,74,63}
\definecolor{indianred2157562}{RGB}{215,75,62}
\definecolor{indianred2187859}{RGB}{218,78,59}
\definecolor{indianred2197958}{RGB}{219,79,58}
\definecolor{indigo629102}{RGB}{62,9,102}
\definecolor{indigo8314109}{RGB}{83,14,109}
\definecolor{khaki241233104}{RGB}{241,233,104}
\definecolor{khaki241235108}{RGB}{241,235,108}
\definecolor{khaki24222893}{RGB}{242,228,93}
\definecolor{khaki24322486}{RGB}{243,224,86}
\definecolor{khaki24322689}{RGB}{243,226,89}
\definecolor{khaki245248145}{RGB}{245,248,145}
\definecolor{midnightblue311271}{RGB}{31,12,71}
\definecolor{orange2511536}{RGB}{251,153,6}
\definecolor{orange2511556}{RGB}{251,155,6}
\definecolor{orange2511587}{RGB}{251,158,7}
\definecolor{orange2511628}{RGB}{251,162,8}
\definecolor{orange25116410}{RGB}{251,164,10}
\definecolor{orange25116813}{RGB}{251,168,13}
\definecolor{orange25117014}{RGB}{251,170,14}
\definecolor{orange25117418}{RGB}{251,174,18}
\definecolor{orange25117924}{RGB}{251,179,24}
\definecolor{orange25118328}{RGB}{251,183,28}
\definecolor{orange25118530}{RGB}{251,185,30}
\definecolor{palegoldenrod252254164}{RGB}{252,254,164}
\definecolor{purple10121110}{RGB}{101,21,110}
\definecolor{purple11425109}{RGB}{114,25,109}
\definecolor{purple12529108}{RGB}{125,29,108}
\definecolor{purple13433106}{RGB}{134,33,106}
\definecolor{purple14236104}{RGB}{142,36,104}
\definecolor{purple15038102}{RGB}{150,38,102}
\definecolor{purple1564199}{RGB}{156,41,99}
\definecolor{sandybrown24521772}{RGB}{245,217,72}
\definecolor{sandybrown24621163}{RGB}{246,211,63}
\definecolor{sandybrown24720960}{RGB}{247,209,60}

%?\pgfplotstableread[col sep=tab]{others/twitter.csv}\datatable


\begin{axis}[
colorbar,
colorbar style={
    ytick={1,100,200,300},
    yticklabels={
        \(\displaystyle {10^{0}}\),
        \(\displaystyle {10^{1}}\),
        \(\displaystyle {10^{2}}\)
    },
    ylabel={Density},
    width=.4cm,
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002267,0.00127,0.01857);
  rgb(2pt)=(0.003299,0.002249,0.024239);
  rgb(3pt)=(0.004547,0.003392,0.030909);
  rgb(4pt)=(0.006006,0.004692,0.038558);
  rgb(5pt)=(0.007676,0.006136,0.046836);
  rgb(6pt)=(0.009561,0.007713,0.055143);
  rgb(7pt)=(0.011663,0.009417,0.06346);
  rgb(8pt)=(0.013995,0.011225,0.071862);
  rgb(9pt)=(0.016561,0.013136,0.080282);
  rgb(10pt)=(0.019373,0.015133,0.088767);
  rgb(11pt)=(0.022447,0.017199,0.097327);
  rgb(12pt)=(0.025793,0.019331,0.10593);
  rgb(13pt)=(0.029432,0.021503,0.114621);
  rgb(14pt)=(0.033385,0.023702,0.123397);
  rgb(15pt)=(0.037668,0.025921,0.132232);
  rgb(16pt)=(0.042253,0.028139,0.141141);
  rgb(17pt)=(0.046915,0.030324,0.150164);
  rgb(18pt)=(0.051644,0.032474,0.159254);
  rgb(19pt)=(0.056449,0.034569,0.168414);
  rgb(20pt)=(0.06134,0.03659,0.177642);
  rgb(21pt)=(0.066331,0.038504,0.186962);
  rgb(22pt)=(0.071429,0.040294,0.196354);
  rgb(23pt)=(0.076637,0.041905,0.205799);
  rgb(24pt)=(0.081962,0.043328,0.215289);
  rgb(25pt)=(0.087411,0.044556,0.224813);
  rgb(26pt)=(0.09299,0.045583,0.234358);
  rgb(27pt)=(0.098702,0.046402,0.243904);
  rgb(28pt)=(0.104551,0.047008,0.25343);
  rgb(29pt)=(0.110536,0.047399,0.262912);
  rgb(30pt)=(0.116656,0.047574,0.272321);
  rgb(31pt)=(0.122908,0.047536,0.281624);
  rgb(32pt)=(0.129285,0.047293,0.290788);
  rgb(33pt)=(0.135778,0.046856,0.299776);
  rgb(34pt)=(0.142378,0.046242,0.308553);
  rgb(35pt)=(0.149073,0.045468,0.317085);
  rgb(36pt)=(0.15585,0.044559,0.325338);
  rgb(37pt)=(0.162689,0.043554,0.333277);
  rgb(38pt)=(0.169575,0.042489,0.340874);
  rgb(39pt)=(0.176493,0.041402,0.348111);
  rgb(40pt)=(0.183429,0.040329,0.354971);
  rgb(41pt)=(0.190367,0.039309,0.361447);
  rgb(42pt)=(0.197297,0.0384,0.367535);
  rgb(43pt)=(0.204209,0.037632,0.373238);
  rgb(44pt)=(0.211095,0.03703,0.378563);
  rgb(45pt)=(0.217949,0.036615,0.383522);
  rgb(46pt)=(0.224763,0.036405,0.388129);
  rgb(47pt)=(0.231538,0.036405,0.3924);
  rgb(48pt)=(0.238273,0.036621,0.396353);
  rgb(49pt)=(0.244967,0.037055,0.400007);
  rgb(50pt)=(0.25162,0.037705,0.403378);
  rgb(51pt)=(0.258234,0.038571,0.406485);
  rgb(52pt)=(0.26481,0.039647,0.409345);
  rgb(53pt)=(0.271347,0.040922,0.411976);
  rgb(54pt)=(0.27785,0.042353,0.414392);
  rgb(55pt)=(0.284321,0.043933,0.416608);
  rgb(56pt)=(0.290763,0.045644,0.418637);
  rgb(57pt)=(0.297178,0.04747,0.420491);
  rgb(58pt)=(0.303568,0.049396,0.422182);
  rgb(59pt)=(0.309935,0.051407,0.423721);
  rgb(60pt)=(0.316282,0.05349,0.425116);
  rgb(61pt)=(0.32261,0.055634,0.426377);
  rgb(62pt)=(0.328921,0.057827,0.427511);
  rgb(63pt)=(0.335217,0.06006,0.428524);
  rgb(64pt)=(0.3415,0.062325,0.429425);
  rgb(65pt)=(0.347771,0.064616,0.430217);
  rgb(66pt)=(0.354032,0.066925,0.430906);
  rgb(67pt)=(0.360284,0.069247,0.431497);
  rgb(68pt)=(0.366529,0.071579,0.431994);
  rgb(69pt)=(0.372768,0.073915,0.4324);
  rgb(70pt)=(0.379001,0.076253,0.432719);
  rgb(71pt)=(0.385228,0.078591,0.432955);
  rgb(72pt)=(0.391453,0.080927,0.433109);
  rgb(73pt)=(0.397674,0.083257,0.433183);
  rgb(74pt)=(0.403894,0.08558,0.433179);
  rgb(75pt)=(0.410113,0.087896,0.433098);
  rgb(76pt)=(0.416331,0.090203,0.432943);
  rgb(77pt)=(0.422549,0.092501,0.432714);
  rgb(78pt)=(0.428768,0.09479,0.432412);
  rgb(79pt)=(0.434987,0.097069,0.432039);
  rgb(80pt)=(0.441207,0.099338,0.431594);
  rgb(81pt)=(0.447428,0.101597,0.43108);
  rgb(82pt)=(0.453651,0.103848,0.430498);
  rgb(83pt)=(0.459875,0.106089,0.429846);
  rgb(84pt)=(0.4661,0.108322,0.429125);
  rgb(85pt)=(0.472328,0.110547,0.428334);
  rgb(86pt)=(0.478558,0.112764,0.427475);
  rgb(87pt)=(0.484789,0.114974,0.426548);
  rgb(88pt)=(0.491022,0.117179,0.425552);
  rgb(89pt)=(0.497257,0.119379,0.424488);
  rgb(90pt)=(0.503493,0.121575,0.423356);
  rgb(91pt)=(0.50973,0.123769,0.422156);
  rgb(92pt)=(0.515967,0.12596,0.420887);
  rgb(93pt)=(0.522206,0.12815,0.419549);
  rgb(94pt)=(0.528444,0.130341,0.418142);
  rgb(95pt)=(0.534683,0.132534,0.416667);
  rgb(96pt)=(0.54092,0.134729,0.415123);
  rgb(97pt)=(0.547157,0.136929,0.413511);
  rgb(98pt)=(0.553392,0.139134,0.411829);
  rgb(99pt)=(0.559624,0.141346,0.410078);
  rgb(100pt)=(0.565854,0.143567,0.408258);
  rgb(101pt)=(0.572081,0.145797,0.406369);
  rgb(102pt)=(0.578304,0.148039,0.404411);
  rgb(103pt)=(0.584521,0.150294,0.402385);
  rgb(104pt)=(0.590734,0.152563,0.40029);
  rgb(105pt)=(0.59694,0.154848,0.398125);
  rgb(106pt)=(0.603139,0.157151,0.395891);
  rgb(107pt)=(0.60933,0.159474,0.393589);
  rgb(108pt)=(0.615513,0.161817,0.391219);
  rgb(109pt)=(0.621685,0.164184,0.388781);
  rgb(110pt)=(0.627847,0.166575,0.386276);
  rgb(111pt)=(0.633998,0.168992,0.383704);
  rgb(112pt)=(0.640135,0.171438,0.381065);
  rgb(113pt)=(0.64626,0.173914,0.378359);
  rgb(114pt)=(0.652369,0.176421,0.375586);
  rgb(115pt)=(0.658463,0.178962,0.372748);
  rgb(116pt)=(0.66454,0.181539,0.369846);
  rgb(117pt)=(0.670599,0.184153,0.366879);
  rgb(118pt)=(0.676638,0.186807,0.363849);
  rgb(119pt)=(0.682656,0.189501,0.360757);
  rgb(120pt)=(0.688653,0.192239,0.357603);
  rgb(121pt)=(0.694627,0.195021,0.354388);
  rgb(122pt)=(0.700576,0.197851,0.351113);
  rgb(123pt)=(0.7065,0.200728,0.347777);
  rgb(124pt)=(0.712396,0.203656,0.344383);
  rgb(125pt)=(0.718264,0.206636,0.340931);
  rgb(126pt)=(0.724103,0.20967,0.337424);
  rgb(127pt)=(0.729909,0.212759,0.333861);
  rgb(128pt)=(0.735683,0.215906,0.330245);
  rgb(129pt)=(0.741423,0.219112,0.326576);
  rgb(130pt)=(0.747127,0.222378,0.322856);
  rgb(131pt)=(0.752794,0.225706,0.319085);
  rgb(132pt)=(0.758422,0.229097,0.315266);
  rgb(133pt)=(0.76401,0.232554,0.311399);
  rgb(134pt)=(0.769556,0.236077,0.307485);
  rgb(135pt)=(0.775059,0.239667,0.303526);
  rgb(136pt)=(0.780517,0.243327,0.299523);
  rgb(137pt)=(0.785929,0.247056,0.295477);
  rgb(138pt)=(0.791293,0.250856,0.29139);
  rgb(139pt)=(0.796607,0.254728,0.287264);
  rgb(140pt)=(0.801871,0.258674,0.283099);
  rgb(141pt)=(0.807082,0.262692,0.278898);
  rgb(142pt)=(0.812239,0.266786,0.274661);
  rgb(143pt)=(0.817341,0.270954,0.27039);
  rgb(144pt)=(0.822386,0.275197,0.266085);
  rgb(145pt)=(0.827372,0.279517,0.26175);
  rgb(146pt)=(0.832299,0.283913,0.257383);
  rgb(147pt)=(0.837165,0.288385,0.252988);
  rgb(148pt)=(0.841969,0.292933,0.248564);
  rgb(149pt)=(0.846709,0.297559,0.244113);
  rgb(150pt)=(0.851384,0.30226,0.239636);
  rgb(151pt)=(0.855992,0.307038,0.235133);
  rgb(152pt)=(0.860533,0.311892,0.230606);
  rgb(153pt)=(0.865006,0.316822,0.226055);
  rgb(154pt)=(0.869409,0.321827,0.221482);
  rgb(155pt)=(0.873741,0.326906,0.216886);
  rgb(156pt)=(0.878001,0.33206,0.212268);
  rgb(157pt)=(0.882188,0.337287,0.207628);
  rgb(158pt)=(0.886302,0.342586,0.202968);
  rgb(159pt)=(0.890341,0.347957,0.198286);
  rgb(160pt)=(0.894305,0.353399,0.193584);
  rgb(161pt)=(0.898192,0.358911,0.18886);
  rgb(162pt)=(0.902003,0.364492,0.184116);
  rgb(163pt)=(0.905735,0.37014,0.17935);
  rgb(164pt)=(0.90939,0.375856,0.174563);
  rgb(165pt)=(0.912966,0.381636,0.169755);
  rgb(166pt)=(0.916462,0.387481,0.164924);
  rgb(167pt)=(0.919879,0.393389,0.16007);
  rgb(168pt)=(0.923215,0.399359,0.155193);
  rgb(169pt)=(0.92647,0.405389,0.150292);
  rgb(170pt)=(0.929644,0.411479,0.145367);
  rgb(171pt)=(0.932737,0.417627,0.140417);
  rgb(172pt)=(0.935747,0.423831,0.13544);
  rgb(173pt)=(0.938675,0.430091,0.130438);
  rgb(174pt)=(0.941521,0.436405,0.125409);
  rgb(175pt)=(0.944285,0.442772,0.120354);
  rgb(176pt)=(0.946965,0.449191,0.115272);
  rgb(177pt)=(0.949562,0.45566,0.110164);
  rgb(178pt)=(0.952075,0.462178,0.105031);
  rgb(179pt)=(0.954506,0.468744,0.099874);
  rgb(180pt)=(0.956852,0.475356,0.094695);
  rgb(181pt)=(0.959114,0.482014,0.089499);
  rgb(182pt)=(0.961293,0.488716,0.084289);
  rgb(183pt)=(0.963387,0.495462,0.079073);
  rgb(184pt)=(0.965397,0.502249,0.073859);
  rgb(185pt)=(0.967322,0.509078,0.068659);
  rgb(186pt)=(0.969163,0.515946,0.063488);
  rgb(187pt)=(0.970919,0.522853,0.058367);
  rgb(188pt)=(0.97259,0.529798,0.053324);
  rgb(189pt)=(0.974176,0.53678,0.048392);
  rgb(190pt)=(0.975677,0.543798,0.043618);
  rgb(191pt)=(0.977092,0.55085,0.03905);
  rgb(192pt)=(0.978422,0.557937,0.034931);
  rgb(193pt)=(0.979666,0.565057,0.031409);
  rgb(194pt)=(0.980824,0.572209,0.028508);
  rgb(195pt)=(0.981895,0.579392,0.02625);
  rgb(196pt)=(0.982881,0.586606,0.024661);
  rgb(197pt)=(0.983779,0.593849,0.02377);
  rgb(198pt)=(0.984591,0.601122,0.023606);
  rgb(199pt)=(0.985315,0.608422,0.024202);
  rgb(200pt)=(0.985952,0.61575,0.025592);
  rgb(201pt)=(0.986502,0.623105,0.027814);
  rgb(202pt)=(0.986964,0.630485,0.030908);
  rgb(203pt)=(0.987337,0.63789,0.034916);
  rgb(204pt)=(0.987622,0.64532,0.039886);
  rgb(205pt)=(0.987819,0.652773,0.045581);
  rgb(206pt)=(0.987926,0.66025,0.05175);
  rgb(207pt)=(0.987945,0.667748,0.058329);
  rgb(208pt)=(0.987874,0.675267,0.065257);
  rgb(209pt)=(0.987714,0.682807,0.072489);
  rgb(210pt)=(0.987464,0.690366,0.07999);
  rgb(211pt)=(0.987124,0.697944,0.087731);
  rgb(212pt)=(0.986694,0.70554,0.095694);
  rgb(213pt)=(0.986175,0.713153,0.103863);
  rgb(214pt)=(0.985566,0.720782,0.112229);
  rgb(215pt)=(0.984865,0.728427,0.120785);
  rgb(216pt)=(0.984075,0.736087,0.129527);
  rgb(217pt)=(0.983196,0.743758,0.138453);
  rgb(218pt)=(0.982228,0.751442,0.147565);
  rgb(219pt)=(0.981173,0.759135,0.156863);
  rgb(220pt)=(0.980032,0.766837,0.166353);
  rgb(221pt)=(0.978806,0.774545,0.176037);
  rgb(222pt)=(0.977497,0.782258,0.185923);
  rgb(223pt)=(0.976108,0.789974,0.196018);
  rgb(224pt)=(0.974638,0.797692,0.206332);
  rgb(225pt)=(0.973088,0.805409,0.216877);
  rgb(226pt)=(0.971468,0.813122,0.227658);
  rgb(227pt)=(0.969783,0.820825,0.238686);
  rgb(228pt)=(0.968041,0.828515,0.249972);
  rgb(229pt)=(0.966243,0.836191,0.261534);
  rgb(230pt)=(0.964394,0.843848,0.273391);
  rgb(231pt)=(0.962517,0.851476,0.285546);
  rgb(232pt)=(0.960626,0.859069,0.29801);
  rgb(233pt)=(0.95872,0.866624,0.31082);
  rgb(234pt)=(0.956834,0.874129,0.323974);
  rgb(235pt)=(0.954997,0.881569,0.337475);
  rgb(236pt)=(0.953215,0.888942,0.351369);
  rgb(237pt)=(0.951546,0.896226,0.365627);
  rgb(238pt)=(0.950018,0.903409,0.380271);
  rgb(239pt)=(0.948683,0.910473,0.395289);
  rgb(240pt)=(0.947594,0.917399,0.410665);
  rgb(241pt)=(0.946809,0.924168,0.426373);
  rgb(242pt)=(0.946392,0.930761,0.442367);
  rgb(243pt)=(0.946403,0.937159,0.458592);
  rgb(244pt)=(0.946903,0.943348,0.47497);
  rgb(245pt)=(0.947937,0.949318,0.491426);
  rgb(246pt)=(0.949545,0.955063,0.50786);
  rgb(247pt)=(0.95174,0.960587,0.524203);
  rgb(248pt)=(0.954529,0.965896,0.540361);
  rgb(249pt)=(0.957896,0.971003,0.556275);
  rgb(250pt)=(0.961812,0.975924,0.571925);
  rgb(251pt)=(0.966249,0.980678,0.587206);
  rgb(252pt)=(0.971162,0.985282,0.602154);
  rgb(253pt)=(0.976511,0.989753,0.61676);
  rgb(254pt)=(0.982257,0.994109,0.631017);
  rgb(255pt)=(0.988362,0.998364,0.644924)
},
title={Reddit},
point meta max=280,
point meta min=1,
height = 6cm,
width = 6.5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Nonsampled Subreddit Activity (log)},
xmin=-0.4, xmax=12.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SERP Subreddit Activity (log)},
ymin=-0.4, ymax=8.5,
ytick style={color=black},
ytick={0,2,4,6,8},
yticklabels={$10^0$,$10^2$,$10^4$,$10^6$,$10^8$},
xtick={0,2,4,6,8,10,12},
xticklabels = {$10^0$,$10^2$,$10^4$,$10^6$,$10^8$,$10^{10}$,$10^{12}$},
]
\node [above right, inner sep=0pt] at (-0.1, -0.1){\includegraphics[width=.58\textwidth,height=.17\textheight]{images/reddithexbin.pdf}};

\end{axis}
\end{tikzpicture}

==> test/minitwitbin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfdeclareplotmark{hexagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{150}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{210}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{270}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{330}{1.1547\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{30}{1.1547\pgfplotmarksize}}
  \pgfpathclose
\pgfusepathqfill
}

\definecolor{black003}{RGB}{0,0,3}
\definecolor{brown1634397}{RGB}{163,43,97}
\definecolor{brown1694694}{RGB}{169,46,94}
\definecolor{brown1744891}{RGB}{174,48,91}
\definecolor{chocolate2218256}{RGB}{221,82,56}
\definecolor{chocolate2238454}{RGB}{223,84,54}
\definecolor{chocolate2248652}{RGB}{224,86,52}
\definecolor{chocolate2268751}{RGB}{226,87,51}
\definecolor{chocolate2289049}{RGB}{228,90,49}
\definecolor{chocolate2299148}{RGB}{229,91,48}
\definecolor{chocolate2309246}{RGB}{230,92,46}
\definecolor{chocolate2329743}{RGB}{232,97,43}
\definecolor{chocolate2339842}{RGB}{233,98,42}
\definecolor{chocolate23410040}{RGB}{234,100,40}
\definecolor{chocolate23510139}{RGB}{235,101,39}
\definecolor{chocolate23610338}{RGB}{236,103,38}
\definecolor{chocolate23710635}{RGB}{237,106,35}
\definecolor{chocolate23810834}{RGB}{238,108,34}
\definecolor{chocolate23910933}{RGB}{239,109,33}
\definecolor{chocolate24011131}{RGB}{240,111,31}
\definecolor{chocolate24111429}{RGB}{241,114,29}
\definecolor{chocolate24211628}{RGB}{242,116,28}
\definecolor{chocolate24211726}{RGB}{242,117,26}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24312124}{RGB}{243,121,24}
\definecolor{darkorange24512421}{RGB}{245,124,21}
\definecolor{darkorange24612917}{RGB}{246,129,17}
\definecolor{darkorange24713116}{RGB}{247,131,16}
\definecolor{darkorange24713314}{RGB}{247,133,14}
\definecolor{darkorange24813513}{RGB}{248,135,13}
\definecolor{darkorange24813612}{RGB}{248,136,12}
\definecolor{darkorange24813811}{RGB}{248,138,11}
\definecolor{darkorange2491409}{RGB}{249,140,9}
\definecolor{darkorange2491428}{RGB}{249,142,8}
\definecolor{darkorange2491448}{RGB}{249,144,8}
\definecolor{darkorange2501457}{RGB}{250,145,7}
\definecolor{darkorange2501476}{RGB}{250,147,6}
\definecolor{goldenrod24820352}{RGB}{248,203,52}
\definecolor{goldenrod24919542}{RGB}{249,195,42}
\definecolor{goldenrod25018733}{RGB}{250,187,33}
\definecolor{goldenrod25019340}{RGB}{250,193,40}
\definecolor{indianred1805188}{RGB}{180,51,88}
\definecolor{indianred1835286}{RGB}{183,52,86}
\definecolor{indianred1875584}{RGB}{187,55,84}
\definecolor{indianred1915781}{RGB}{191,57,81}
\definecolor{indianred1945979}{RGB}{194,59,79}
\definecolor{indianred1996276}{RGB}{199,62,76}
\definecolor{indianred2016374}{RGB}{201,63,74}
\definecolor{indianred2046572}{RGB}{204,65,72}
\definecolor{indianred2076870}{RGB}{207,68,70}
\definecolor{indianred2097067}{RGB}{209,70,67}
\definecolor{indianred2127265}{RGB}{212,72,65}
\definecolor{indianred2147463}{RGB}{214,74,63}
\definecolor{indianred2157562}{RGB}{215,75,62}
\definecolor{indianred2187859}{RGB}{218,78,59}
\definecolor{indianred2197958}{RGB}{219,79,58}
\definecolor{indigo629102}{RGB}{62,9,102}
\definecolor{indigo8314109}{RGB}{83,14,109}
\definecolor{khaki241233104}{RGB}{241,233,104}
\definecolor{khaki241235108}{RGB}{241,235,108}
\definecolor{khaki24222893}{RGB}{242,228,93}
\definecolor{khaki24322486}{RGB}{243,224,86}
\definecolor{khaki24322689}{RGB}{243,226,89}
\definecolor{khaki245248145}{RGB}{245,248,145}
\definecolor{midnightblue311271}{RGB}{31,12,71}
\definecolor{orange2511536}{RGB}{251,153,6}
\definecolor{orange2511556}{RGB}{251,155,6}
\definecolor{orange2511587}{RGB}{251,158,7}
\definecolor{orange2511628}{RGB}{251,162,8}
\definecolor{orange25116410}{RGB}{251,164,10}
\definecolor{orange25116813}{RGB}{251,168,13}
\definecolor{orange25117014}{RGB}{251,170,14}
\definecolor{orange25117418}{RGB}{251,174,18}
\definecolor{orange25117924}{RGB}{251,179,24}
\definecolor{orange25118328}{RGB}{251,183,28}
\definecolor{orange25118530}{RGB}{251,185,30}
\definecolor{palegoldenrod252254164}{RGB}{252,254,164}
\definecolor{purple10121110}{RGB}{101,21,110}
\definecolor{purple11425109}{RGB}{114,25,109}
\definecolor{purple12529108}{RGB}{125,29,108}
\definecolor{purple13433106}{RGB}{134,33,106}
\definecolor{purple14236104}{RGB}{142,36,104}
\definecolor{purple15038102}{RGB}{150,38,102}
\definecolor{purple1564199}{RGB}{156,41,99}
\definecolor{sandybrown24521772}{RGB}{245,217,72}
\definecolor{sandybrown24621163}{RGB}{246,211,63}
\definecolor{sandybrown24720960}{RGB}{247,209,60}

%?\pgfplotstableread[col sep=tab]{others/twitter.csv}\datatable


\begin{axis}[
title={Twitter/X},
point meta max=280,
point meta min=1,
height = 6cm,
width = 6.5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Nonsampled Hashtag Activity (log)},
xmin=-0.4, xmax=14.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SERP Hashtag Activity (log)},
ymin=-0.4, ymax=5.5,
xtick={0,2,4,6,8,10,12,14},
ytick={0,1,2,3,4,5},
yticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
xticklabels = {$10^0$,$10^2$,$10^4$,$10^6$,$10^8$,$10^{10}$,$10^{12}$,$10^{14}$},
ytick style={color=black}
]
\node [above right, inner sep=0pt] at (-0.1, -0.1){\includegraphics[width=.65\textwidth,height=.16\textheight]{images/twitterhexbin.pdf}};

\end{axis}
\end{tikzpicture}
